q-difference equations associated with the Rubin's q-difference operator $\partial_{q}$

The aim of this paper is to prove the existence and uniqueness of solutions of the following $q$- Cauchy problem of second order linear $q$-difference problem associated with the Rubin's $q$- difference operator $\partial_q$ in a neighborhood of zero \begin{equation} \left\{ \begin{array}{cc} q\,a_0(x)\, \partial_q^2y(qx)\, +\ ,a_1(x)\,\partial_qy(x)\, + \,a_2(x)y(x) &\; = \;b(x),\quad \hbox{if $y$ is odd;}\\ q\,a_0(x) \partial_q^2y(qx)\, + \,q\,a_1(x)\partial_qy(qx)\, + \,a_2(x)y(x)&\; = \;b(x),\quad \hbox{if $y$ is even,} \end{array} \right. \end{equation} with the initial conditions \begin{equation} \partial_{q}^{i-1}y(0)= b_{i};\quad b_{i} \in{\mathbb{C}},\; i=1,2 \end{equation} where $a_i$, $i=0,1,2$, and $b$ are defined, continuous at zero and bounded on an interval $I$ containing zero such that $a_0(x)\neq 0$ for all $x\in I$. Then, as application of the main results, we study the second order homogenous linear $q$- difference equations as well as the $q$-Wronskian associated with the Rubin's $q$-difference operator $\partial_q$. Finally, we construct a fundamental set of solutions for the second order linear homogeneous $q$-difference equations in the cases when the coefficients are constants and $a_1(x)=0$ for all $x\in I$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

